Scalable Quantum Computing Architecture with Mixed Species Ion Chains

We report on progress towards implementing mixed ion species quantum information processing for a scalable ion trap architecture. Mixed species chains may help solve several problems with scaling ion trap quantum computation to large numbers of qubits. Initial temperature measurements of linear Coulomb crystals containing barium and ytterbium ions indicate that the mass difference does not significantly impede cooling at low ion numbers. Average motional occupation numbers are estimated to be $\bar{n} \approx 130$ quanta per mode for chains with small numbers of ions, which is within a factor of three of the Doppler limit for barium ions in our trap. We also discuss generation of ion-photon entanglement with barium ions with a fidelity of $F \ge 0.84$, which is an initial step towards remote ion-ion coupling in a more scalable quantum information architecture. Further, we are working to implement these techniques in surface traps in order to exercise greater control over ion chain ordering and positioning.

==> Fig3.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5040.00,3600.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(726,594){\makebox(0,0)[r]{\strut{} 0}}%
      \put(726,1142){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(726,1690){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(726,2239){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(726,2787){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(726,3335){\makebox(0,0)[r]{\strut{} 1}}%
      \put(858,374){\makebox(0,0){\strut{} 0}}%
      \put(1615,374){\makebox(0,0){\strut{} 50}}%
      \put(2372,374){\makebox(0,0){\strut{} 100}}%
      \put(3129,374){\makebox(0,0){\strut{} 150}}%
      \put(3886,374){\makebox(0,0){\strut{} 200}}%
      \put(4643,374){\makebox(0,0){\strut{} 250}}%
      \put(220,1964){\rotatebox{-270}{\makebox(0,0){\strut{}Shelving Probability}}}%
      \put(2750,154){\makebox(0,0){\strut{}1762nm Laser Exposure Time (\(\mu\)s)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Fig3p}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Fig4a.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5040.00,3600.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(726,594){\makebox(0,0)[r]{\strut{} 0}}%
      \put(726,1142){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(726,1690){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(726,2239){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(726,2787){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(726,3335){\makebox(0,0)[r]{\strut{} 1}}%
      \put(858,374){\makebox(0,0){\strut{} 0}}%
      \put(1237,374){\makebox(0,0){\strut{} 10}}%
      \put(1615,374){\makebox(0,0){\strut{} 20}}%
      \put(1994,374){\makebox(0,0){\strut{} 30}}%
      \put(2372,374){\makebox(0,0){\strut{} 40}}%
      \put(2751,374){\makebox(0,0){\strut{} 50}}%
      \put(3129,374){\makebox(0,0){\strut{} 60}}%
      \put(3508,374){\makebox(0,0){\strut{} 70}}%
      \put(3886,374){\makebox(0,0){\strut{} 80}}%
      \put(4265,374){\makebox(0,0){\strut{} 90}}%
      \put(4643,374){\makebox(0,0){\strut{} 100}}%
      \put(220,1964){\rotatebox{-270}{\makebox(0,0){\strut{}Shelving Probability}}}%
      \put(2750,154){\makebox(0,0){\strut{}1762nm Laser Exposure Time (\(\mu\)s)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3920,3217){\makebox(0,0)[r]{\strut{}\tiny {Outer barium ion}}}%
      \csname LTb\endcsname%
      \put(3920,3107){\makebox(0,0)[r]{\strut{}\tiny {Center barium ion}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Fig4ap}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Fig4b.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5040.00,3600.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(726,594){\makebox(0,0)[r]{\strut{} 0}}%
      \put(726,1142){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(726,1690){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(726,2239){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(726,2787){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(726,3335){\makebox(0,0)[r]{\strut{} 1}}%
      \put(858,374){\makebox(0,0){\strut{} 0.65}}%
      \put(1261,374){\makebox(0,0){\strut{} 0.7}}%
      \put(1663,374){\makebox(0,0){\strut{} 0.75}}%
      \put(2066,374){\makebox(0,0){\strut{} 0.8}}%
      \put(2469,374){\makebox(0,0){\strut{} 0.85}}%
      \put(2871,374){\makebox(0,0){\strut{} 0.9}}%
      \put(3274,374){\makebox(0,0){\strut{} 0.95}}%
      \put(3677,374){\makebox(0,0){\strut{} 1}}%
      \put(4079,374){\makebox(0,0){\strut{} 1.05}}%
      \put(4482,374){\makebox(0,0){\strut{} 1.1}}%
      \put(220,1964){\rotatebox{-270}{\makebox(0,0){\strut{}Shelving Probability}}}%
      \put(2750,154){\makebox(0,0){\strut{}1762nm Frequency Offset from Carrier (MHz)}}%
      \put(1140,2787){\makebox(0,0)[l]{\strut{}\scriptsize {Z}}}%
      \put(2106,2787){\makebox(0,0)[l]{\strut{}\scriptsize {Z}}}%
      \put(2589,2787){\makebox(0,0)[l]{\strut{}\scriptsize {R}}}%
      \put(3193,2787){\makebox(0,0)[l]{\strut{}\scriptsize {COM}}}%
      \put(3717,2787){\makebox(0,0)[l]{\strut{}\scriptsize {R}}}%
      \put(4079,2787){\makebox(0,0)[l]{\strut{}\scriptsize {COM}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3920,3217){\makebox(0,0)[r]{\strut{}\tiny {Outer barium ion}}}%
      \csname LTb\endcsname%
      \put(3920,3107){\makebox(0,0)[r]{\strut{}\tiny {Center barium ion}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Fig4bp}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Fig5.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5040.00,3600.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(726,594){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(726,899){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(726,1203){\makebox(0,0)[r]{\strut{} 0.3}}%
      \put(726,1508){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(726,1812){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(726,2117){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(726,2421){\makebox(0,0)[r]{\strut{} 0.7}}%
      \put(726,2726){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(726,3030){\makebox(0,0)[r]{\strut{} 0.9}}%
      \put(726,3335){\makebox(0,0)[r]{\strut{} 1}}%
      \put(858,374){\makebox(0,0){\strut{} 0}}%
      \put(1279,374){\makebox(0,0){\strut{} 0.5}}%
      \put(1699,374){\makebox(0,0){\strut{} 1}}%
      \put(2120,374){\makebox(0,0){\strut{} 1.5}}%
      \put(2540,374){\makebox(0,0){\strut{} 2}}%
      \put(2961,374){\makebox(0,0){\strut{} 2.5}}%
      \put(3381,374){\makebox(0,0){\strut{} 3}}%
      \put(3802,374){\makebox(0,0){\strut{} 3.5}}%
      \put(4222,374){\makebox(0,0){\strut{} 4}}%
      \put(4643,374){\makebox(0,0){\strut{} 4.5}}%
      \put(220,1964){\rotatebox{-270}{\makebox(0,0){\strut{}Probability of Chain Order Stability}}}%
      \put(2750,154){\makebox(0,0){\strut{}Final Ion Temperature (K)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Fig5p}}%
    \gplfronttext
  \end{picture}%
\endgroup

